Method to Compute Pointing Displacement, Smear, and Jitter Covariances for Optical Payloads

This paper presents a method to assess the pointing and image motion performance of optical payloads in the presence of image displacement (shift), smear, and jitter. The method assumes the motion is a stationary random process over an image exposure interval. Displacement, smear, and jitter covariances are computed from the solution to a Lyapunov differential equation. These covariances parameterize statistical image motion modulation transfer functions (MTFs), and they can be used to verify pointing and image motion MTF requirements. The method in the present paper extends a previous method to include smear, as well as displacement, and hence jitter. The approach in the present paper also leads, as a special case, to a more efficient method to compute the displacement covariance than the previous method. Numerical examples illustrate the proposed method.

==> ExpResults.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 2 by 1,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.4\columnwidth,%0.33 for double column
                      	width = 0.65\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0.0001, xmax = 10,
			  ymin = 0, ymax = 670,
              xmode=log,
              %legend pos= east,
              legend style={at={(0.975,0.45)},anchor=east},
			   ]]

\nextgroupplot[	%title=  x-Axis,
				  ylabel= $\text{Covariance}$,
				 xlabel= $\text{Exposure Time} \,T  \,{[\text{s}]}$,
			  	%ymin = 0, ymax = 8,
				 ]
%%%%%%%%%% Nominal disturbance
\addplot[blue3, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {CovXX.csv};\label{pl:Nom1}
\addplot[TealBlue, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {CovXX.csv};\label{pl:Nom2}
\addplot[YellowOrange, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {CovXX.csv};\label{pl:Nom3}
\addplot[Fuchsia, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {CovXX.csv};\label{pl:Nom4}

%\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,-6)(180,-6)};\label{pl:req}

\begin{comment}
\nextgroupplot[	%title= z-Axis,
				 ylabel= $\text{Covariance}$,
				 xlabel= $\text{Exposure Time}\,T  \,{[\text{s}]}$,
			  	%ymin = 0, ymax = 60,
				 ]
%%%%%%%%%% Scaled disturbance
\addplot[blue3, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {Figs/CovYY.csv};\label{pl:Rob1}
\addplot[TealBlue, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {Figs/CovYY.csv};\label{pl:Rob2}
\addplot[YellowOrange, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {Figs/CovYY.csv};\label{pl:Rob3}
\addplot[Fuchsia, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {Figs/CovYY.csv};\label{pl:Rob4}
\end{comment}

\addlegendentry{Acc. $\Sigma_\text{A}$}
\addlegendentry{Disp. $\Sigma_\text{D}$}
\addlegendentry{Smear $\Sigma_\text{S}/12$}
\addlegendentry{Jitter $\Sigma_\text{J}$}

\end{groupplot}
\end{tikzpicture}

==> FirstOrder.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 1 by 1,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.4\columnwidth,%0.33 for double column
                      	width = 0.65\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0.1, xmax = 100,
			  ymin = 0, ymax = 1,
              xmode=log,
              %legend pos= east,
              legend style={at={(+0.66,0.43)},anchor=west},
			   ]]

\nextgroupplot[	  ylabel= $\text{Normalized Covariance}$,
				 xlabel= $\text{Non-dimensional Exposure Time} \,\abs{aT}$,
			  	%ymin = 0, ymax = 8,
				 ]
%%%%%%%%%% Nominal disturbance
\addplot[TealBlue, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {FirstOrder.csv};\label{pl:Nom1}
\addplot[YellowOrange, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {FirstOrder.csv};\label{pl:Nom2}
\addplot[Fuchsia, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {FirstOrder.csv};\label{pl:Nom3}
\addplot[ForestGreen, dashdotted,line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {FirstOrder.csv};\label{pl:Nom4}

%\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,-6)(180,-6)};\label{pl:req}

\addlegendentry{Disp. $\Sigma_\text{D}$}
\addlegendentry{Smear. $\Sigma_\text{S}/12$}
\addlegendentry{Jitter $\Sigma_\text{J}$}
\addlegendentry{$\Sigma_\text{S}/12+\Sigma_\text{J}$}

\end{groupplot}
\end{tikzpicture}

==> ICanalysis.tex <==


\begin{tikzpicture}[blockdiag]
	
	% Blocks
	
	\node[block](Plant){$\ve{G}_\text{SC}$}; %ELV
	\node[block,left = of Plant, xshift = +0.0cm, yshift = +0.0cm](TVC) {$ \ve{G}_\text{RW}$}; %TVC
	\node[block, left = of TVC](C){$\ve{C}$};% controller	
	\node[sum, left = of C, xshift = -0.0cm](Sum1){};% Sum1
	%\node[block, below = of TVC, yshift = +0.3cm](Wind){$G_{w,\text{LTV}}$}; 
	%\node[block, right = of Plant, yshift = -0.5cm](STS){$G_{\text{STS}}$}; 
	\node[sum, right = of Plant, xshift=0.2cm](Sum2){};		
	\node[connector, right = of Sum2](Con1){};		
	\node[block, below = of Plant, yshift = -0.0cm](STS2){$\ve{G}_{\text{STS}}$}; 
    \node[block, above = of Sum2, yshift = +0.25cm](GF){$\ve{G}_{\text{F}_i}$}; 
    \node[block, right = of Con1, yshift = +0.0cm](Sel){$\bsmtx 1&0&0\\ 0&0&1 \esmtx$}; 
    
	

%\node[block, below = of C, yshift = +0.3cm](HP){$G_{w_i,LTV}$};	
%\node[sum, left= of Con3, yshift = -0.25cm, xshift = +0.5cm](Sum5){};
	
	
% Conncections	

\draw[->](TVC.east) -- (Plant.west)node[pos=0.5, yshift =0.2cm] {$\ve{\tau}$};
\draw[->](C.east) -- (TVC.west);
\draw[->](Sum1.east) -- (C.west);
\draw[->]([yshift = -0.0cm, xshift =0.00cm]Plant.east) -- (Sum2.west)node[pos=0.5, yshift =0.2cm] {$\ve{y}_\text{SF}$};
\draw[-](Sum2.east) -- (Con1.west)node[pos=0.5, yshift =0.2cm] {$\ve{y}$};

%%\draw[->] ([yshift = -0.0cm, xshift =0.00cm]STS.east) -- node[above,xshift = 0.70cm, yshift = -0.4cm, name=DeltaTheta]{${\theta_b}$}  +(+0.8cm, -0.0cm) |- ($(Sum1.south) +(0cm, -1.5cm)$)  |-
%%	([yshift = 0]Sum1.south)node[left,yshift =- 0.2cm, name=minus]{$ - $};

%\draw[->]([yshift = +0.5cm, xshift = 0.00cm]Plant.east)-- +(0.8cm, +0.0cm)node[above, name = e, xshift = 0.2cm, yshift = -0.1cm]{$Q\alpha$};

\draw[<-]([yshift = +0.0cm, xshift = 0.00cm]GF.north)-- +(0.0cm, +0.8cm)node[above, name = e, xshift = 0.2cm, yshift = -0.1cm]{$\ve{d}$};

\draw[->]([yshift = +0.0cm, xshift = 0.00cm]Sel.east)-- +(0.5cm, +0.0cm)node[above, name = e, xshift = 0.125cm, yshift = -0.1cm]{$\ve{p}$};

\draw[->](Con1.south) |- (STS2.east);
\draw[->](STS2.west) -| (Sum1.south)node[left, yshift =-0.1cm, xshift = 0.5cm] {$-$};
\draw[->](GF.south) -| (Sum2.north)node[pos=0.0, yshift =-0.2cm, xshift = 0.25cm] {$\ve{y}_\text{F}$};
\draw[->](Con1.east) -- (Sel.west);


%\draw[->](Wind.east) -|  ($(Plant.west) +(-0.3cm, -0.50cm)$) -- ($(Plant.west) +(-0.00cm, -0.5cm)$) ;

%\draw[->](HP.east) -- (Wind.west);
\draw[<-](Sum1.west) -- +(-0.5cm, 0.0cm)node[above, name = n, yshift = -0.025cm]{$\ve{r}=\ve{0}$};


\end{tikzpicture}


	

==> PointingMotion3.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        


\begin{axis}[ width = 0.65\columnwidth, 
            height = 0.4\columnwidth,
  	         grid=major, 
            grid style={densely dotted,white!60!black}, 
            ylabel= $\text{Image Motion,\,}p(t)$,
	           xlabel= $\text{Time}$,	% y label
            xmin = 6.0, xmax = 14.0, ymin = -0.5, ymax = 2.5, 
            xtick={6,10,14},
            xticklabels={$t_0-T/2$,$t_0$,$t_0+T/2$},]

\addplot[-, black, densely dashed, line width = 0.5]coordinates{(6,-10)(6,10)};\label{pl:req}
\addplot[-, black, densely dashed, line width = 0.5]coordinates{(14,-10)(14,10)};\label{pl:req}


\addplot[Black, line width = 0.75] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {ImageMotion24.csv};\label{pl:Nom1}
\addplot[Turquoise, line width = 2.5] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {ImageMotion.csv};\label{pl:Nom1}
\addplot[red!60, line width = 0.75] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {ImageMotion.csv};\label{pl:Nom1}

\addplot[-, blue, solid, line width = 2.5]coordinates{(6,1.5)(14,1.5)};\label{pl:req}

\addplot[-, magenta, solid, line width = 3.5]coordinates{(14,1.0983)(14,1.9008)};\label{pl:req}

\addplot[-, magenta, densely dotted, line width = 1.5]coordinates{(6,1.0983)(14,1.0983)};\label{pl:req}

%\addlegendentry{Disp. $\Sigma_\text{D}$}
%\addlegendentry{Smear. $\Sigma_\text{S}/12$}
%\addlegendentry{Jitter $\Sigma_\text{J}$}
%\addlegendentry{$\Sigma_\text{S}/12+\Sigma_\text{J}$}

\end{axis}

\node[minimum width=1.3cm, minimum height=1.3cm, xshift = 4.6cm, yshift = +1.625cm](Cap) at (0,0) {\textcolor{red}{Jitter}};
\node[minimum width=1.3cm, minimum height=1.3cm, xshift = 1.70cm, yshift = +3.75cm](Cap) at (0,0) {\textcolor{blue}{Displacement}};

\node[minimum width=1.3cm, minimum height=1.3cm, xshift = 8.3cm, yshift = +3.0cm, rotate=0](Cap) at (0,0) {\textcolor{magenta}{Smear}};


\end{tikzpicture}

==> SensPlot.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 2 by 1,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.3\columnwidth,%0.33 for double column
                      	width = 0.45\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0.1, xmax = 30,
			  ymin = -20, ymax = 5,
              xmode=log,
              legend pos= south east,
              %legend style={at={(-0.3295,0.25)},anchor=east},
			   ]]

\nextgroupplot[	%title=  x-Axis,
				  ylabel= $\text{Sensitivity,}\,x\text{-axis}  \,{[\text{dB}]}$,
				 xlabel= $\text{Frequency}\, \omega \,{[\text{rad/s}]}$,
			  	%ymin = 0, ymax = 8,
				 ]
%%%%%%%%%% Nominal disturbance
\addplot[blue3, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {SensXX.csv};\label{pl:Nom1}
\addlegendentry{$\omega_\text{C}$}
\addplot[YellowOrange, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {SensXX.csv};\label{pl:Nom2}
\addlegendentry{$0.25\omega_\text{C}$}
\addplot [color=black, dashed, line width = 1pt]
	table[row sep=crcr]{%
		1.1 -100\\
		1.1  5 \\
	};
\addlegendentry{$\omega_\text{peak}$}

\nextgroupplot[	%title= z-Axis,
				 ylabel= $\text{Sensitivity,}\,z\text{-axis}  \,{[\text{dB}]}$,
				 xlabel= $\text{Frequency}\, \omega  \,{[\text{rad/s}]}$,
			  	%ymin = 0, ymax = 60,
				 ]
%%%%%%%%%% Scaled disturbance
\addplot[blue3, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {SensYY.csv};\label{pl:Rob1}
\addplot[YellowOrange, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {SensYY.csv};\label{pl:Rob2}
\addplot [color=black, dashed, line width = 1pt]
	table[row sep=crcr]{%
		1.1 -100\\
		1.1  5 \\
	};
\addlegendentry{$\omega_\text{C}$}
\addlegendentry{$0.25\omega_\text{C}$}
\addlegendentry{$\omega_\text{peak}$}

\end{groupplot}
\end{tikzpicture}
